Discovering Symmetries of ODEs by Symbolic Regression

Solving systems of ordinary differential equations (ODEs) is essential when it comes to understanding the behavior of dynamical systems. Yet, automated solving remains challenging, in particular for nonlinear systems. Computer algebra systems (CASs) provide support for solving ODEs by first simplifying them, in particular through the use of Lie point symmetries. Finding these symmetries is, however, itself a difficult problem for CASs. Recent works in symbolic regression have shown promising results for recovering symbolic expressions from data. Here, we adapt search-based symbolic regression to the task of finding generators of Lie point symmetries. With this approach, we can find symmetries of ODEs that existing CASs cannot find.

==> images/dagsearch_explanation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271

%Straight Lines [id:da07986844162635642] 
\draw    (30,111) -- (93.05,96.45) ;
\draw [shift={(95,96)}, rotate = 167.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4691836942027442] 
\draw    (70,71) -- (93.44,89.75) ;
\draw [shift={(95,91)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46037758824306585] 
\draw    (70,71) -- (93.47,51.37) ;
\draw [shift={(95,50.08)}, rotate = 140.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da08182242615920388] 
\draw    (30,71) .. controls (60.39,21.44) and (72.55,35.41) .. (93.38,45.25) ;
\draw [shift={(95,46)}, rotate = 204.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da48804420894294553] 
\draw    (37,36) -- (63.37,54.84) ;
\draw [shift={(65,56)}, rotate = 215.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp16233262984069818] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (95,50.08) .. controls (95,42.31) and (101.31,36) .. (109.08,36) .. controls (116.86,36) and (123.17,42.31) .. (123.17,50.08) .. controls (123.17,57.86) and (116.86,64.17) .. (109.08,64.17) .. controls (101.31,64.17) and (95,57.86) .. (95,50.08) -- cycle ;
%Shape: Circle [id:dp18569742326923167] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (15,30) .. controls (15,22.27) and (21.27,16) .. (29,16) .. controls (36.73,16) and (43,22.27) .. (43,30) .. controls (43,37.73) and (36.73,44) .. (29,44) .. controls (21.27,44) and (15,37.73) .. (15,30) -- cycle ;
%Shape: Circle [id:dp7287902332632722] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (15,71) .. controls (15,62.72) and (21.72,56) .. (30,56) .. controls (38.28,56) and (45,62.72) .. (45,71) .. controls (45,79.28) and (38.28,86) .. (30,86) .. controls (21.72,86) and (15,79.28) .. (15,71) -- cycle ;
%Shape: Circle [id:dp1770296618122622] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (15,111) .. controls (15,102.72) and (21.72,96) .. (30,96) .. controls (38.28,96) and (45,102.72) .. (45,111) .. controls (45,119.28) and (38.28,126) .. (30,126) .. controls (21.72,126) and (15,119.28) .. (15,111) -- cycle ;
%Shape: Circle [id:dp9915475929987014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55,71) .. controls (55,62.72) and (61.72,56) .. (70,56) .. controls (78.28,56) and (85,62.72) .. (85,71) .. controls (85,79.28) and (78.28,86) .. (70,86) .. controls (61.72,86) and (55,79.28) .. (55,71) -- cycle ;
%Shape: Circle [id:dp3724508453197547] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (95,91) .. controls (95,82.72) and (101.72,76) .. (110,76) .. controls (118.28,76) and (125,82.72) .. (125,91) .. controls (125,99.28) and (118.28,106) .. (110,106) .. controls (101.72,106) and (95,99.28) .. (95,91) -- cycle ;
%Rounded Rect [id:dp7489734567454713] 
\draw   (10,20.11) .. controls (10,14.53) and (14.53,10) .. (20.11,10) -- (119.89,10) .. controls (125.47,10) and (130,14.53) .. (130,20.11) -- (130,119.89) .. controls (130,125.47) and (125.47,130) .. (119.89,130) -- (20.11,130) .. controls (14.53,130) and (10,125.47) .. (10,119.89) -- cycle ;
%Straight Lines [id:da2949903359669388] 
\draw    (160,111) -- (223.05,96.45) ;
\draw [shift={(225,96)}, rotate = 167.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8840870059133207] 
\draw    (200,71) -- (223.44,89.75) ;
\draw [shift={(225,91)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5098952209841006] 
\draw    (200,71) -- (223.47,51.37) ;
\draw [shift={(225,50.08)}, rotate = 140.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3294898483910432] 
\draw    (160,71) .. controls (190.39,21.44) and (202.55,35.41) .. (223.38,45.25) ;
\draw [shift={(225,46)}, rotate = 204.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6967233127707397] 
\draw    (167,36) -- (193.37,54.84) ;
\draw [shift={(195,56)}, rotate = 215.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp5518480352708364] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (225,50.08) .. controls (225,42.31) and (231.31,36) .. (239.08,36) .. controls (246.86,36) and (253.17,42.31) .. (253.17,50.08) .. controls (253.17,57.86) and (246.86,64.17) .. (239.08,64.17) .. controls (231.31,64.17) and (225,57.86) .. (225,50.08) -- cycle ;
%Shape: Circle [id:dp12524833545862646] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (145,30) .. controls (145,22.27) and (151.27,16) .. (159,16) .. controls (166.73,16) and (173,22.27) .. (173,30) .. controls (173,37.73) and (166.73,44) .. (159,44) .. controls (151.27,44) and (145,37.73) .. (145,30) -- cycle ;
%Shape: Circle [id:dp48734167332428835] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (145,71) .. controls (145,62.72) and (151.72,56) .. (160,56) .. controls (168.28,56) and (175,62.72) .. (175,71) .. controls (175,79.28) and (168.28,86) .. (160,86) .. controls (151.72,86) and (145,79.28) .. (145,71) -- cycle ;
%Shape: Circle [id:dp16708055325156956] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (145,111) .. controls (145,102.72) and (151.72,96) .. (160,96) .. controls (168.28,96) and (175,102.72) .. (175,111) .. controls (175,119.28) and (168.28,126) .. (160,126) .. controls (151.72,126) and (145,119.28) .. (145,111) -- cycle ;
%Shape: Circle [id:dp003351466646237311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185,71) .. controls (185,62.72) and (191.72,56) .. (200,56) .. controls (208.28,56) and (215,62.72) .. (215,71) .. controls (215,79.28) and (208.28,86) .. (200,86) .. controls (191.72,86) and (185,79.28) .. (185,71) -- cycle ;
%Shape: Circle [id:dp46954154708431706] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (225,91) .. controls (225,82.72) and (231.72,76) .. (240,76) .. controls (248.28,76) and (255,82.72) .. (255,91) .. controls (255,99.28) and (248.28,106) .. (240,106) .. controls (231.72,106) and (225,99.28) .. (225,91) -- cycle ;
%Rounded Rect [id:dp28326003068143935] 
\draw   (140,20.11) .. controls (140,14.53) and (144.53,10) .. (150.11,10) -- (249.89,10) .. controls (255.47,10) and (260,14.53) .. (260,20.11) -- (260,119.89) .. controls (260,125.47) and (255.47,130) .. (249.89,130) -- (150.11,130) .. controls (144.53,130) and (140,125.47) .. (140,119.89) -- cycle ;
%Straight Lines [id:da2933721287486335] 
\draw    (290,111) -- (353.05,96.45) ;
\draw [shift={(355,96)}, rotate = 167.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5216407885335169] 
\draw    (330,71) -- (353.44,89.75) ;
\draw [shift={(355,91)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da461235812923837] 
\draw    (330,71) -- (353.47,51.37) ;
\draw [shift={(355,50.08)}, rotate = 140.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da9760065943780536] 
\draw    (290,71) .. controls (320.39,21.44) and (332.55,35.41) .. (353.38,45.25) ;
\draw [shift={(355,46)}, rotate = 204.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1062498455766383] 
\draw    (297,36) -- (323.37,54.84) ;
\draw [shift={(325,56)}, rotate = 215.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp8472741632470973] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (355,50.08) .. controls (355,42.31) and (361.31,36) .. (369.08,36) .. controls (376.86,36) and (383.17,42.31) .. (383.17,50.08) .. controls (383.17,57.86) and (376.86,64.17) .. (369.08,64.17) .. controls (361.31,64.17) and (355,57.86) .. (355,50.08) -- cycle ;
%Shape: Circle [id:dp14302991011109534] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (275,30) .. controls (275,22.27) and (281.27,16) .. (289,16) .. controls (296.73,16) and (303,22.27) .. (303,30) .. controls (303,37.73) and (296.73,44) .. (289,44) .. controls (281.27,44) and (275,37.73) .. (275,30) -- cycle ;
%Shape: Circle [id:dp11288803471233255] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (275,71) .. controls (275,62.72) and (281.72,56) .. (290,56) .. controls (298.28,56) and (305,62.72) .. (305,71) .. controls (305,79.28) and (298.28,86) .. (290,86) .. controls (281.72,86) and (275,79.28) .. (275,71) -- cycle ;
%Shape: Circle [id:dp8712618445692768] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (275,111) .. controls (275,102.72) and (281.72,96) .. (290,96) .. controls (298.28,96) and (305,102.72) .. (305,111) .. controls (305,119.28) and (298.28,126) .. (290,126) .. controls (281.72,126) and (275,119.28) .. (275,111) -- cycle ;
%Shape: Circle [id:dp2983679182564011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315,71) .. controls (315,62.72) and (321.72,56) .. (330,56) .. controls (338.28,56) and (345,62.72) .. (345,71) .. controls (345,79.28) and (338.28,86) .. (330,86) .. controls (321.72,86) and (315,79.28) .. (315,71) -- cycle ;
%Shape: Circle [id:dp25833851416542375] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (355,91) .. controls (355,82.72) and (361.72,76) .. (370,76) .. controls (378.28,76) and (385,82.72) .. (385,91) .. controls (385,99.28) and (378.28,106) .. (370,106) .. controls (361.72,106) and (355,99.28) .. (355,91) -- cycle ;
%Rounded Rect [id:dp4504544551657911] 
\draw   (270,20.11) .. controls (270,14.53) and (274.53,10) .. (280.11,10) -- (379.89,10) .. controls (385.47,10) and (390,14.53) .. (390,20.11) -- (390,119.89) .. controls (390,125.47) and (385.47,130) .. (379.89,130) -- (280.11,130) .. controls (274.53,130) and (270,125.47) .. (270,119.89) -- cycle ;

% Text Node
\draw (30,71) node    {$y_{0}$};
% Text Node
\draw (29,30) node    {$t$};
% Text Node
\draw (30,111) node    {$y_{1}$};
% Text Node
\draw (160,71) node    {$y_{0}$};
% Text Node
\draw (159,30) node    {$t$};
% Text Node
\draw (160,111) node    {$y_{1}$};
% Text Node
\draw (290,71) node    {$y_{0}$};
% Text Node
\draw (289,30) node    {$t$};
% Text Node
\draw (290,111) node    {$y_{1}$};
% Text Node
\draw (200,70) node    {$\cdot ^{2}$};
% Text Node
\draw (239.08,50.08) node    {$\times $};
% Text Node
\draw (240,91) node    {$\times $};
% Text Node
\draw (330,70) node   [align=left] {inv};
% Text Node
\draw (369.08,50.08) node    {$+$};
% Text Node
\draw (370,91) node    {$\times $};


\end{tikzpicture}


==> images/flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da12673832667954799] 
\draw    (220,110.75) .. controls (285.17,116.25) and (275.17,73.25) .. (300,80.75) ;
%Rounded Rect [id:dp042426421592033914] 
\draw   (10,22.75) .. controls (10,16.12) and (15.37,10.75) .. (22,10.75) -- (118,10.75) .. controls (124.63,10.75) and (130,16.12) .. (130,22.75) -- (130,58.75) .. controls (130,65.38) and (124.63,70.75) .. (118,70.75) -- (22,70.75) .. controls (15.37,70.75) and (10,65.38) .. (10,58.75) -- cycle ;
%Straight Lines [id:da8125332542495232] 
\draw    (130,40.75) -- (188,40.75) ;
\draw [shift={(190,40.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp6594300629424636] 
\draw   (191.25,33.75) .. controls (191.25,20.63) and (201.88,10) .. (215,10) -- (286.25,10) .. controls (299.37,10) and (310,20.63) .. (310,33.75) -- (310,127) .. controls (310,140.12) and (299.37,150.75) .. (286.25,150.75) -- (215,150.75) .. controls (201.88,150.75) and (191.25,140.12) .. (191.25,127) -- cycle ;
%Straight Lines [id:da8839509686946229] 
\draw    (220,130.75) -- (298,130.75) ;
\draw [shift={(300,130.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da525594854187001] 
\draw    (220,130.75) -- (220.24,62.75) ;
\draw [shift={(220.25,60.75)}, rotate = 90.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5397941003417697] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (248.5,107.5) .. controls (248.5,104.32) and (251.07,101.75) .. (254.25,101.75) .. controls (257.43,101.75) and (260,104.32) .. (260,107.5) .. controls (260,110.68) and (257.43,113.25) .. (254.25,113.25) .. controls (251.07,113.25) and (248.5,110.68) .. (248.5,107.5) -- cycle ;
%Shape: Circle [id:dp8260609267147774] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (265.5,97.5) .. controls (265.5,94.32) and (268.07,91.75) .. (271.25,91.75) .. controls (274.43,91.75) and (277,94.32) .. (277,97.5) .. controls (277,100.68) and (274.43,103.25) .. (271.25,103.25) .. controls (268.07,103.25) and (265.5,100.68) .. (265.5,97.5) -- cycle ;
%Shape: Circle [id:dp20569777754590846] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (228.5,110.5) .. controls (228.5,107.32) and (231.07,104.75) .. (234.25,104.75) .. controls (237.43,104.75) and (240,107.32) .. (240,110.5) .. controls (240,113.68) and (237.43,116.25) .. (234.25,116.25) .. controls (231.07,116.25) and (228.5,113.68) .. (228.5,110.5) -- cycle ;
%Shape: Circle [id:dp7312337656215432] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (279.5,86.5) .. controls (279.5,83.32) and (282.07,80.75) .. (285.25,80.75) .. controls (288.43,80.75) and (291,83.32) .. (291,86.5) .. controls (291,89.68) and (288.43,92.25) .. (285.25,92.25) .. controls (282.07,92.25) and (279.5,89.68) .. (279.5,86.5) -- cycle ;
%Rounded Rect [id:dp5348834671709201] 
\draw   (190,182.75) .. controls (190,176.12) and (195.37,170.75) .. (202,170.75) -- (298,170.75) .. controls (304.63,170.75) and (310,176.12) .. (310,182.75) -- (310,218.75) .. controls (310,225.38) and (304.63,230.75) .. (298,230.75) -- (202,230.75) .. controls (195.37,230.75) and (190,225.38) .. (190,218.75) -- cycle ;
%Straight Lines [id:da4813437189030503] 
\draw    (250,150.75) -- (250,168.75) ;
\draw [shift={(250,170.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4246715413780222] 
\draw    (190,199.75) -- (132,199.75) ;
\draw [shift={(130,199.75)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp2055446501186209] 
\draw   (10,182.15) .. controls (10,175.44) and (15.44,170) .. (22.15,170) -- (117.85,170) .. controls (124.56,170) and (130,175.44) .. (130,182.15) -- (130,218.6) .. controls (130,225.31) and (124.56,230.75) .. (117.85,230.75) -- (22.15,230.75) .. controls (15.44,230.75) and (10,225.31) .. (10,218.6) -- cycle ;
%Straight Lines [id:da4800305587680629] 
\draw    (70,70.75) -- (200.41,169.54) ;
\draw [shift={(202,170.75)}, rotate = 217.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (65.5,58.35) node [anchor=south] [inner sep=0.75pt]    {$\dot{y} \ =\ f( t,\ y)$};
% Text Node
\draw (68,12.75) node [anchor=north] [inner sep=0.75pt]   [align=left] {ODE};
% Text Node
\draw (261,133.15) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (201,83.15) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (252,33.15) node [anchor=north] [inner sep=0.75pt]    {$\mathcal{D} \ =\ [ t_{i} ,y( t_{i})]$};
% Text Node
\draw (253.5,206.5) node    {$L_{\mathcal{D} ,\ f}\left( \eta ^{\star }\right)$};
% Text Node
\draw (65.5,171) node [anchor=north] [inner sep=0.75pt]   [align=left] {Generator};
% Text Node
\draw (251.5,181.25) node   [align=left] {Loss Function};
% Text Node
\draw (132,43.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {RK45};
% Text Node
\draw (146,201.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {SR};
% Text Node
\draw (248.5,12.75) node [anchor=north] [inner sep=0.75pt]   [align=left] {Time Series};
% Text Node
\draw (127,93.15) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (15,200) node [anchor=north west][inner sep=0.75pt]    {$\text{argmin}_{\eta ^{\star }} \ L_{\mathcal{D} ,\ f}\left( \eta ^{\star }\right)$};


\end{tikzpicture}


==> images/generator_concept.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%\path (0,326); %set diagram left start at 0, and has height of 326
%Curve Lines [id:da043672812041620546] 
\draw  [dash pattern={on 0.75pt off 1.5pt}]  (141.17,293.83) .. controls (170.17,265.83) and (256,117.5) .. (263,65.5) ;
%Curve Lines [id:da3624915146580987] 
\draw  [dash pattern={on 0.75pt off 1.5pt}]  (226.33,293.5) .. controls (265.33,250.5) and (357,113.5) .. (359,67.5) ;
%Curve Lines [id:da6237751749068167] 
\draw  [dash pattern={on 0.75pt off 1.5pt}]  (350.67,294.17) .. controls (387,252.5) and (461,126.5) .. (467,65.5) ;
%Straight Lines [id:da02990952221253851] 
\draw    (361.67,280.42) -- (374.78,263.5) ;
\draw [shift={(376,261.92)}, rotate = 127.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9175141471611378] 
\draw    (380.83,253.25) -- (393.06,234.75) ;
\draw [shift={(394.17,233.08)}, rotate = 123.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6310706776068997] 
\draw    (448.15,129.13) -- (456.1,109.11) ;
\draw [shift={(456.83,107.25)}, rotate = 111.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23122404292385512] 
\draw    (419.17,188.92) -- (429.22,170.18) ;
\draw [shift={(430.17,168.42)}, rotate = 118.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da06547487863007717] 
\draw    (399.99,222.79) -- (411.97,202.56) ;
\draw [shift={(412.99,200.84)}, rotate = 120.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0909617530532345] 
\draw    (459.67,98.42) -- (465.29,78.67) ;
\draw [shift={(465.83,76.75)}, rotate = 105.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9986261862655473] 
\draw    (435.67,156.92) -- (444.66,137.4) ;
\draw [shift={(445.5,135.58)}, rotate = 114.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da23558488101726704] 
\draw    (238.75,133.25) -- (248.62,111.38) ;
\draw [shift={(249.44,109.56)}, rotate = 114.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2119170764321665] 
\draw    (250.91,105.09) -- (260.13,83.3) ;
\draw [shift={(260.91,81.45)}, rotate = 112.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5189329171544724] 
\draw    (191.15,222.05) -- (203.09,201.94) ;
\draw [shift={(204.11,200.22)}, rotate = 120.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6003821624053799] 
\draw    (224.56,162.22) -- (234.78,141.57) ;
\draw [shift={(235.67,139.78)}, rotate = 116.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9855711027028015] 
\draw    (174.56,248.67) -- (187.45,229.22) ;
\draw [shift={(188.56,227.56)}, rotate = 123.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da08547260963533065] 
\draw    (208.64,191.82) -- (218.94,172.65) ;
\draw [shift={(219.89,170.89)}, rotate = 118.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9672929843898705] 
\draw    (154.78,277.78) -- (168.72,258.51) ;
\draw [shift={(169.89,256.89)}, rotate = 125.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da696904038551993] 
\draw    (296.64,197.09) -- (309.52,178.02) ;
\draw [shift={(310.64,176.36)}, rotate = 124.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7279258664309917] 
\draw    (236.09,282.18) -- (249.93,264.84) ;
\draw [shift={(251.18,263.27)}, rotate = 128.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4147926400015264] 
\draw    (331.73,138) -- (342.76,117.93) ;
\draw [shift={(343.73,116.18)}, rotate = 118.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da01951479201466977] 
\draw    (256.82,255.27) -- (270.35,237.06) ;
\draw [shift={(271.55,235.45)}, rotate = 126.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2821172055230028] 
\draw    (314.36,168.73) -- (325.7,149.9) ;
\draw [shift={(326.73,148.18)}, rotate = 121.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da44640080291171125] 
\draw    (276.45,227.64) -- (289.13,209.46) ;
\draw [shift={(290.27,207.82)}, rotate = 124.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7668394544553082] 
\draw    (346.48,108.29) -- (355.37,88.19) ;
\draw [shift={(356.18,86.36)}, rotate = 113.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da29778508236103307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (99.28,165.95) .. controls (267,79.45) and (290,189.95) .. (459.67,98.42) ;
%Curve Lines [id:da6076172152997631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.67,98.42) .. controls (475.45,89.95) and (476.45,90.45) .. (490.95,82.45) ;

%Curve Lines [id:da9426295826710592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (98.57,214.45) .. controls (233.65,152.45) and (273.15,236.95) .. (415.18,167.95) ;
%Curve Lines [id:da05045058968545668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (415.18,167.95) .. controls (437.65,156.45) and (471.15,139.45) .. (491.65,131.45) ;

%Curve Lines [id:da005063744587770591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (98.57,263.95) .. controls (215.15,220.55) and (262.3,295.55) .. (399.99,222.79) ;
%Curve Lines [id:da040505742362483055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (399.99,222.79) .. controls (420.3,213.05) and (464.45,189.55) .. (491.8,182.55) ;

%Shape: Axis 2D [id:dp0828232050539891] 
\draw [line width=0.75]  (113,295.7) -- (491.8,295.7)(123.6,48.7) -- (123.6,306) (484.8,290.7) -- (491.8,295.7) -- (484.8,300.7) (118.6,55.7) -- (123.6,48.7) -- (128.6,55.7)  ;

% Text Node
\draw (498.5,174.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}( t)$};
% Text Node
\draw (498.5,121.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}( t)$};
% Text Node
\draw (498.5,72.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{3}( t)$};
% Text Node
\draw (481.6,260) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$t$};
% Text Node
\draw (133.07,47.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y$};
% Text Node
\draw (359.78,87.36) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( \xi ,\eta )$};
\end{tikzpicture}
